Secure Boot from Non-Volatile Memory for Programmable SoC Architectures

In modern embedded systems, the trust in comprehensive security standards all along the product life cycle has become an increasingly important access-to-market requirement. However, these security standards rely on mandatory immunity assumptions such as the integrity and authenticity of an initial system configuration typically loaded from Non-Volatile Memory (NVM). This applies especially to FPGA-based Programmable System-on-Chip (PSoC) architectures, since object codes as well as configuration data easily exceed the capacity of a secure bootROM. In this context, an attacker could try to alter the content of the NVM device in order to manipulate the system. The PSoC therefore relies on the integrity of the NVM particularly at boot-time. In this paper, we propose a methodology for securely booting from an NVM in a potentially unsecure environment by exploiting the reconfigurable logic of the FPGA. Here, the FPGA serves as a secure anchor point by performing required integrity and authenticity verifications prior to the configuration and execution of any user application loaded from the NVM on the PSoC. The proposed secure boot process is based on the following assumptions and steps: 1) The boot configurationis stored on a fully encrypted Secure Digital memory card (SD card) or alternatively Flash acting as NVM. 2) At boot time, a hardware design called Trusted Memory-Interface Unit (TMIU) is loaded to verify first the authenticity of the deployed NVM and then after decryption the integrity of its content. To demonstrate the practicability of our approach, we integrated the methodology into the vendor-specific secure boot process of a Xilinx Zynq PSoC and evaluated the design objectives performance, power and resource costs.

==> figures/src/board.tikz.tex <==

% This is a rounded row 
\def\circledarrow#1#2#3{ % #1 Style, #2 Center, #3 Radius
\draw[#1,->] (#2) + (80:#3) arc (80:-260:#3);
}

\tikzset{%
  line/.style={%
  draw=red!80,
  very thick,
  -latex',
  shorten <=1bp,
  shorten >=1bp
  }
}


\begin{tikzpicture}[
  font=\sffamily\small,
  auto,
  node distance=7mm,
  title/.style={font=\fontsize{12}{12}\color{black}},
  block/.style={rectangle, draw=black!70, font=\scriptsize},
  txtdongle/.style={font=\fontsize{6}{6}\color{black}},
  blockdongle/.style={rectangle, draw=black!70, font=\scriptsize}
  ] 
    \node[anchor=south west,inner sep=0] (board) at (0,0) {\includegraphics[scale=.055]{figures/board}};
    
    \begin{scope}[x={(board.south east)},y={(board.north west)}]
      \draw[white,ultra thick,rounded corners] (.29,.49) rectangle node[below left] (LED) {} (.46,.6);
      \draw[white,ultra thick,rounded corners] (.52,.03) rectangle node[below](SD) {} (.67,.34);
      \draw[white,ultra thick,rounded corners] (.47,.57) rectangle node[above left](PSoC) {} (.59,.73);
      \draw[white,ultra thick,rounded corners] (.48,.42) rectangle node[above left](DDR) {} (.58,.55);
      \draw[white,ultra thick,rounded corners] (.66,.78) rectangle node[above left](PROM) {} (.74,.88);
        \draw[draw=none,fill=white] (0,0) rectangle (.45,.3);
        \draw[draw=none,fill=white] (.7,0) rectangle (1,.3);
        \draw[draw=none,fill=white] (0,.3) rectangle (.15,1);
        \node[text width=7em] (DDRText)  at (.9,.265) {VM: DDR};
        \node[text width=7em] (SDText)   at (.9,.13) {NVM: SD card};
        \node[text width=7em] (PROMText) at (.13,.8) {PROM:\\ Flash\\ (bottom\\ side)};
        \node[text width=7em] (PSoCText) at (.13,.58) {PSoC};
        \node[text width=10em] (LEDText) at (.2,.15) {Status LEDs indicating a sucessful authentication of each step in the 4-stage boot process};
        %\draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
        %\foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {\Huge 0.\x}; }
        %\foreach \y in {0,1,...,9} { \node [anchor=east]  at (0,\y/10) {\Huge 0.\y}; }
    \draw[line,->] (PROMText.center) -- (PROM.south); 
    \draw[line,->] (SDText.west) -- (SD.east); 
    \draw[line,->] (DDRText.west) -- (DDR.east); 
    \draw[line,->] (LEDText.north) -- (LED.south); 
    \draw[line,->] (PSoCText.center) -- (PSoC.west); 
    \end{scope}
\end{tikzpicture}


==> figures/src/boot_only.tex <==
\RequirePackage{luatex85}                                                        
\documentclass{standalone}  

%\setmainfont[Path=\currfileabsdir../.fonts/]{calibri.ttf} 

\input{../head/header}

\begin{document} 
\begin{tikzpicture} [
  auto,
  decision/.style = {diamond, draw=black, thick, fill=white, text width=5em, text badly centered, inner sep=1pt, rounded corners },
  block/.style    = {rectangle, draw=black, thick, fill=white, text width=10em, text centered, rounded corners, minimum height=2em},
  line/.style     = {draw, thick, -latex, shorten <=1pt, shorten >=1pt},
  ]
  % Define nodes in a matrix
    \matrix[column sep=10mm, row sep=5mm]{
  \node[draw,circle,text centered](one){1};                          & \node[draw,circle,text centered](three){\textbf{2}}; & \node[draw,circle,text centered](three){\textbf{3}};        &\node[draw,circle,text centered](four){\textbf{4}};      \\
  \node[text centered](poweron){Power on};                           & \node[block](dongle){Dongle Identification};         & \node[block](keygen){Generate AES keys};                    & \node[block](decryptrfs){Decrypt Remaining Partitions}; \\
  \node[block](flash){BootROM Initializes TDIU + Driver from Flash}; & \node[decision](insert){SD Card Inserted?};          & \node[block](decryptboot){Decrypt/Hash BootImage Partition};& \node[block](boot){Start Boot Process};                 \\
  \node[decision](device){$ID_{dev.}$ Match?};                       & \node[decision](cid){$ID_{SD}$ Match?};              & \node[decision](auth){Authentic BootImage?};                &                                                         \\
  \node[block](lock0){Secure Lockdown};                              & \node[block](lock1){Secure Lockdown};                & \node[block](lock2){Secure Lockdown};                       & \node[block](app){Launch Application};                  \\
};


  % connect all nodes defined above
    \path[line] (auth)       --++  (2.2,0) node [near start] {yes} |- (decryptrfs);
    \path[line] (poweron)     edge (flash);
    \path[line] (flash)       edge (device);
    \path[line] (device)     --++  (2.2,0) node [near start] {yes} |- (dongle);
    \path[line] (device)      edge node [right] {no} (lock0);
    \path[line] (dongle)      edge (insert);
    \path[line] (insert)     --++ (2.2,0) node [near start] {no} |- (dongle);
    \path[line] (insert)      edge node [right] {$ID_{SD}$} (cid);
    \path[line] (cid)        --++  (2.5,0) node [near start] {yes} |- (keygen);
    \path[line] (cid)         edge node [right] {no} (lock1);
    \path[line] (keygen)      edge node [right] {$K_{AES}$} (decryptboot);
    \path[line] (decryptboot) edge node [right] {$T_{auth.}$} (auth);
    \path[line] (auth)        edge node [right] {no} (lock2);
    \path[line] (decryptrfs)  edge (boot);
    \path[line] (boot)        edge (app);
  \end{tikzpicture}
\end{document} 


==> figures/src/boot_sequence.tikz.tex <==

\begin{tikzpicture} [
  auto,
  decision/.style = {diamond, draw=black, thick, fill=white, text width=5em, text badly centered, inner sep=1pt, rounded corners },
  block/.style    = {rectangle, draw=black, thick, fill=white, text width=10em, text centered, rounded corners, minimum height=2em},
  line/.style     = {draw, thick, -latex, shorten <=1pt, shorten >=1pt},
  ]
  \tikzstyle{every node}=[font=\large]
  % Define nodes in a matrix
  \matrix[column sep=30mm, row sep=7mm]{%
  \node (leftHWLabel) {};                                            &                                                          & \node (rightHWLabel) {};                                           & \node[text centered] (SWLabel) {};                           \\
  \node[text centered](one){\textbf{1: Authenticate PSoC}};          & \node[text centered](two){\textbf{2: Authenticate NVM}}; & \node[text centered](three){\textbf{3: Authenticate NVM Content}}; & \node[text centered](four){\textbf{4: Grant System Access}}; \\
  \node[text centered](poweron){Power on};                           & \node[block](dongle){NVM Identification};                & \node[block](keygen){Generate AES Key};                           & \node[block](startCPU){Setup Remaining System};              \\
  \node[block](flash){Initialize TMIU (bitstream loaded from PROM)};                 &                                                          & \node[block](decryptboot){Decrypt/Hash Boot Image};                & \node[block](boot){Boot Linux Kernel (OS)};                                 \\
  \node[decision](device){$ID_{dev.}$ Match?};                       & \node[decision](cid){$ID_{NVM}$ Match?};                 & \node[decision](auth){$T_{auth.}$ \\Match?};                      &                                                              \\
  \node[block](lock0){Secure Lockdown};                              & \node[block](lock1){Secure Lockdown};                    & \node[block](lock2){Secure Lockdown};                              & \node[block](app){Launch Applications};                      \\
};

  % connect all nodes defined above
  \path[line,<->] (leftHWLabel) edge node [above] {\Large Hardware} (rightHWLabel);
  \path[line,<->] ([xshift=-5em]SWLabel.west) -- node [above] {\Large Software} ([xshift=5em]SWLabel.east);
    \path[line] (auth)       --++  (2.2,0) node [near start] {yes} |- (startCPU);
    \path[line] (poweron)     edge (flash);
    \path[line] (flash)       edge node [right] {$ID_{dev.}$} (device);
    \path[line] (device)     --++  (2.2,0) node [near start] {yes} |- (dongle);
    \path[line] (device)      edge node [right] {no} (lock0);
    \path[line] (dongle)      edge node [right] {$ID_{NVM}$} (cid);
%    \path[line] (insert)     --++ (2.2,0) node [near start] {no} |- (dongle);
%    \path[line] (insert)      edge node [right] {$ID_{SD}$} (cid);
    \path[line] (cid)        --++  (2.5,0) node [near start] {yes} |- (keygen);
    \path[line] (cid)         edge node [right] {no} (lock1);
    \path[line] (keygen)      edge node [right] {$K_{AES}$} (decryptboot);
    \path[line] (decryptboot) edge node [right] {$T_{auth.}$} (auth);
    \path[line] (auth)        edge node [right] {no} (lock2);
    \path[line] (startCPU)    edge (boot);
    \path[line] (boot)        edge (app);
\end{tikzpicture}


==> figures/src/latency.tikz.tex <==

\newlength{\xdim}

\definecolor{myred}{HTML}{D7191C}
\definecolor{myorange}{HTML}{FDAE61}
\definecolor{mygreen}{HTML}{228B22}
\definecolor{myblue}{HTML}{2B83BA}

\pgfplotsset{compat=newest} 

\begin{tikzpicture}
\begin{axis}[
    xbar stacked,
    tick label style={font=\Large},
    label style={font=\Large},
    axis lines*= left,
    axis x line*=bottom,
    xtick={0,100,200,300,400,500,600,700},
    x label style={at={(axis description cs:.5,-.4)},anchor=north},
    xlabel={Time in ms},
    xmin=0,
    xmax=700,
    width=.9\textwidth,
    bar width=7mm,
    axis y line*=none,
    enlarge y limits=0.48,
    symbolic y coords={Secure Boot},
    yticklabel style={text width=2cm,align=right},
    ytick distance=2,
    tick align = outside,
    y=10mm,
    legend style={%
    legend columns=2,
        at={(xticklabel cs:0.5)},
        anchor=north,
        draw=none
    },
    legend style={at={(axis description cs:.5,1.8)},anchor=north, font=\Large},
    area legend,
]

%\addplot[myorange,fill=myorange] coordinates {(73,Xilinx Secure Boot) (0,Secure Boot) (0,Secure Boot)};
\addplot[myblue,fill=myblue!20] coordinates {(98,Secure Boot) (0,Secure Boot)};
\addplot[mygreen,fill=mygreen!20] coordinates {(0,Secure Boot) (624,Secure Boot)};

\legend{PROM, SD-Card}

%\coordinate (throughputFlash) at (axis cs:36.5,Xilinx Secure Boot);
\coordinate (throughputPROM) at (axis cs:49,Secure Boot);
\coordinate (throughputSD) at (axis cs:350,Secure Boot);

%\coordinate (startFlash) at (axis cs:0,Xilinx Secure Boot);                                          
%\coordinate (endFlash) at (axis cs:73,Xilinx Secure Boot);

\coordinate (startPROM) at (axis cs:0,Secure Boot);                                          
\coordinate (endPROM) at (axis cs:98,Secure Boot);

\coordinate (startSD) at (axis cs:98,Secure Boot);                                          
\coordinate (endSD) at (axis cs:624,Secure Boot);

\end{axis}  

\node at (throughputPROM) {\large\SI{19.4}{\mega\byte\per\second}};
\node at (throughputSD) {\Large\SI{24.7}{\mega\byte\per\second}};
%\node at (throughputFlash) {\Large\SI{28.8}{\mega\byte\per\second}};

%\draw [decorate,decoration={brace,amplitude=10pt,raise=11pt}] (startFlash.north west) -- (endFlash.north east) node [black,midway, yshift=10mm] {\Large{Boot Image \Large\SI{2.1}{\mega\byte}}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=12pt}] (startPROM.north west) -- (endPROM.north east) node [black,midway, xshift=-2mm,yshift=13mm] {\Large{TMIU Bitstream = \SI{1.9}{\mega\byte}}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=12pt}] (startSD.north west) -- (endSD.north east) node [black,midway, xshift=8mm, yshift=12.6mm] {\Large{Boot Image + Linux Kernel + Device Tree = \SI{13}{\mega\byte}}};
\end{tikzpicture}


==> figures/src/system_arch.tikz.tex <==

% This is a rounded row 
\def\circledarrow#1#2#3{ % #1 Style, #2 Center, #3 Radius
\draw[#1,->] (#2) + (80:#3) arc (80:-260:#3);
}

%\tikzstyle{thickarrow}=[-triangle 90,line width=.3mm,postaction={draw, line width=.1mm, shorten >=.1mm, -}]
\tikzset{%
  line/.style={%
  draw,
  thick,
  -latex',
  shorten <=1bp,
  shorten >=1bp
  }
}


\begin{tikzpicture}[
  auto,
  node distance=7mm,
  title/.style={font=\fontsize{12}{12}\color{black}},
  block/.style={rectangle, draw=black!70, font=\scriptsize},
  txtdongle/.style={font=\fontsize{6}{6}\color{black}},
  blockdongle/.style={rectangle, draw=black!70, font=\scriptsize}
  ] 
    \node(SD) at (0,0) {\includegraphics[scale=.15,angle=-90]{figures/sd-card}};
    \node(Dongle)[txtdongle, minimum width=5em, below=.3 of SD.north, xshift=-.5em] {\large NVM}; 
    \node(BL)[blockdongle, minimum width=5em, below=0 of Dongle.south] {Boot Image}; 
    \node(Data)[blockdongle, minimum width=5em, below=0 of BL.south] {File System}; 
    
    \node(TDIU)[block, minimum width=3.5em, right=1 of SD] {TMIU}; 
    \node(key)[left=-.45 of TDIU] {\includegraphics[scale=.021]{figures/key}};
    \node(PL)[title, below=0 of TDIU] {FPGA}; 
    \node(PS)[title, above=1.5 of PL] {Processor};
    \node(RAM)[title, right=1.5 of PS] {DDR}; 
    \node(PROM)[title, left=1.7 of PS] {PROM}; 
    \node(PSOC)[title, above=.1 of PS] {PSoC};

    \node(lock0)[right=-.38 of BL] {\includegraphics[scale=.03]{figures/lock-icon}};
    \node(lock1)[right=-.38 of Data] {\includegraphics[scale=.03]{figures/lock-icon}};
    \node(lock2)[right=-.2 of PROM] {\includegraphics[scale=.03]{figures/lock-icon}};
    
    \node(FPGA)[draw=black!50, minimum width=7em, fit={(TDIU) ($(PL.south)+(0,3pt)$)}] {};
    \node(Processor)[draw=black!70, minimum width=7em, fit={(PS)}] {};
    \node(Mem)[draw=black!70, minimum width=.8em, fit={(RAM)}] {};
    \node(FMem)[draw=black!70, minimum width=.8em, fit={(PROM) (lock2)}] {};
    \node(HWSW)[draw=black, fit={(FPGA) (TDIU) (PSOC)}] {};
    
    \draw[line] ([xshift=-.25em]TDIU.north) -- ([xshift=-.25em]Processor.south);
    \draw[line] ([xshift=.25em]Processor.south) -- ([xshift=.25em]TDIU.north);
    \draw[line] ([yshift=-.25em]Processor.east) -- ([yshift=-.25em]Mem.west);
    \draw[line] ([yshift=.25em]Mem.west) -- ([yshift=.25em]Processor.east);
    \draw[line] (FMem.east) -- (Processor.west);
    \draw[line] ([yshift=-.25em]TDIU.west) -- ([yshift=-.25em,xshift=-.3em]SD.east);
    \draw[line] ([yshift=.25em,xshift=-.3em]SD.east) -- ([yshift=.25em]TDIU.west);

\end{tikzpicture}


==> figures/src/tmiu.tikz.tex <==

\tikzstyle{box}=[align=center,text width=7.5em,draw=black!80,fill=white,line width=.1em,rounded corners=.4em, minimum size=2em, font=\Large]
\tikzstyle{mem}=[align=center,text width=4em,draw=black!80,fill=white,line width=.1em, minimum size=2em, font=\large]

\tikzset{XOR/.style={draw,circle,append after command={
        [shorten >=\pgflinewidth, shorten <=\pgflinewidth,]
        (\tikzlastnode.north) edge (\tikzlastnode.south)
        (\tikzlastnode.east) edge (\tikzlastnode.west)
        }
    }
}

\tikzset{
  multiplexer/.style={
    draw,
    trapezium,
    shape border uses incircle, 
    shape border rotate=270,
    minimum size=18pt
  }  
}

\tikzset{
  line/.style={
  draw,
  thick,
  -latex',
  shorten <=1bp,
  shorten >=1bp
  }
}

\begin{tikzpicture}[auto] 

  \node[draw,circle, anchor=west] (VERID) {= ?};
  \node[mem,above=.5 of VERID,anchor=south] (SDID) {$ID_{NVM}$};
  %\node[XOR,right=1.5 of VERID,scale=1.2] (XOR1) {};
  \node[XOR,right=4 of VERID,scale=1.2,anchor=east] (XOR2) {};
  %\node[mem,above=.7 of XOR2,anchor=south] (KSEC) {$ID_{sec.}$};
  \node[mem,above=.7 of XOR2,anchor=south] (DNA) {$ID_{dev.}$};
  \node[box,below=1.5 of XOR2,anchor=north] (AES) {$AES$};
  \node[box,left=.5 of AES,anchor=east] (CRCIN) {$CRC_{calc./check}$};
  %\node[box,below=.5 of AESDEC,anchor=north] (AESENC) {$AES_{enc.}$};
  %\node[box,left=1 of AESENC,anchor=east] (CRCENCIN) {$CRC_{calc.}$};
  \node[box,right=.5 of AES,anchor=west] (SHA) {$SHA$};
  \node[draw,circle,above=1.3 of SHA, anchor=south] (VERHASH) {= ?};
  \node[box,right=.5 of SHA, anchor=west] (CRCOUT) {$CRC_{calc./check}$};
  %\node[box,below=.5 of CRCDECOUT, anchor=north] (CRCENCOUT) {$CRC_{check}$};
  
  % Hilfsknoten
  %\node(helpnodeleft) at ($(CRCDECIN)!0.5!(CRCENCIN)$) {};
  %\node(helpnoderight) at ($(CRCDECOUT)!0.5!(CRCENCOUT)$) {};

  % Multiplexer
  %\node[multiplexer, left=3.68 of helpnodeleft,rotate=180,align=center,label={[rotate=90]center:MUX}] (MUX1) {};
  %\node[multiplexer, right=2 of helpnoderight,align=center,label={[rotate=90]center:MUX}] (MUX2) {};
  
  \node[left=1.5 of CRCIN] (MUX1) {};
  \node[right=.5 of CRCOUT] (MUX2) {};
  

  % SD Controller
  \node[box,above=4 of MUX1,anchor=south] (CMD) {\texttt{NVM\_CMD Controller}};
  \node[left=1.5 of CMD,anchor=east] (INCMD) {};
  \node[right=15 of CMD,anchor=west] (OUTCMD) {};
  
  
  % Datenpfeile
  %\node[double arrow,draw,left=.8 of MUX1,align=center] (DATAIN) {\small DAT[3:0]};
  %\node[double arrow,draw,right=.1 of MUX2,align=center] (DATAOUT) {\small DAT[3:0]};
  

  % Umrandungen
  \node(KEYGEN)[dashed, draw=black!50, minimum width=8em, fit={($(SDID.west)+(0,-20pt)$) (DNA) ($(VERID.south)+(0,-5pt)$)}] {};
  %\node(DATAGEN)[dashed, draw=black!50, minimum width=8em, fit={(MUX1) (MUX2) ($(CRCDECIN.north)+(0,4pt)$) (CRCENCIN) (CRCENCOUT) (CRCDECOUT) ($(AESENC.south)+(0,-15pt)$)}] {};
  \node(DATAGEN)[dashed, draw=black!50, minimum width=8em, fit={(MUX1) ($(CRCIN.north)+(0,3pt)$) ($(AES.south)+(0,-15pt)$) ($(CRCOUT.east)+(2pt,0)$)}] {};
  \node[right=.2 of VERHASH.east, text width=8em] (LabelBIT) {\large Boot Image Authentication}; 
  %\node(AUTH)[dashed, draw=black!50, minimum width=8em, fit={(VERHASH.west) ($(VERHASH.north)+(0,0)$) ($(VERHASH.south)+(0,-8pt)$) ($(LabelBIT.east)+(6pt,0)$)}] {};
  %\node(TMIU)[draw=black!50,fit={(DATAIN) (DATAOUT) (CMD) ($(AESDEC.south)+(0,-30pt)$)}] {};
  \node(TMIU)[draw=black!50,fit={($(INCMD.west)+(10pt,0)$) ($(CMD.north)+(0,4pt)$) ($(OUTCMD.east)+(-10pt,0)$) ($(AES.south)+(0,-32pt)$)}] {};
  
  \node[label={[rotate=90]center:\large{Non-Volatile Memory (NVM)}}, left=.1 of TMIU] (SDCARD) {};
  \node[label={[rotate=90]center:\large{Processor}}, right=.1 of TMIU] (PS) {};

  % Labels
  \node[above=-.15 of TMIU.south] (LabelTMIU) {\LARGE Trusted Memory-Interface Unit (TMIU)}; 
  \node[above=0 of KEYGEN.south] (LabelKeyGen) {\large \texttt{Key Generator}}; 
  
  % SD DATA Controller
  \node[above=0 of DATAGEN.south] (LabelSDData) {\large \texttt{NVM\_DATA Controller}}; 
  \node[left=4.6 of CRCIN,anchor=east] (INDAT) {};
  \node[right=1.7 of CRCOUT,anchor=west] (OUTDAT) {};
  
  % normale Pfeile
  \draw[line,<->] (INCMD) edge node[above] {\large CMD} (CMD);
  \draw[line,<->] ([yshift=2ex]CMD.east) -- node[above] {\large CMD} ([yshift=2ex]OUTCMD.west);
  \draw[line,<->] (INDAT) edge node[above, xshift=-5ex] {\large DATA} (CRCIN);
  \draw[line,<->] (CRCOUT) edge node[above] {\large DATA} (OUTDAT);
  \draw[line,<->] (CRCIN) edge (AES);
  \draw[line,<->] (AES) edge (SHA);
  \draw[line,<->] (SHA) edge (CRCOUT);

  \draw[line,->] (CMD.south) -- node[left, text width=5em, xshift=1em] {\large Grant/ Block Access} ([yshift=1.4em]MUX1.north); 
  \draw[line,->] ([xshift=1em]CMD.south) |- node[right, yshift=2ex] {\large $CID$} (VERID.west);
  \draw[line,->] (KEYGEN.north) |- node[right] {\large Key Gen. Status} ([yshift=-2ex]CMD.east);
  \draw[line,->] (VERHASH.north) |- node[right] {\large Auth. Status} (CMD.east);
  \draw[line,->] (XOR2) edge node[right, yshift=-1ex] {\large $K_{AES}$} ([yshift=.7em]AES.north);
  \draw[line,->] ([yshift=.7em]SHA.north) -- (VERHASH.south);

  %\draw[line,->] (MUX1.south west) -- ++(1,0) |- (CRCDECIN.west);
  %\draw[line,->] (CRCENCIN.west) -- ++(-1,0) |- (MUX1.north west); 
  %\draw[line,->] (MUX2.south west) -- ++(-.5,0) |- (CRCENCOUT.east);
  %\draw[line,->] (CRCDECOUT.east) -- ++(.5,0) |- (MUX2.north west);
  
  % Verknüpfungen
  \path[line] (VERID) edge (XOR2)
  (SDID) edge (VERID)
  (DNA) edge (XOR2);
  %(KSEC) edge (XOR2)
  %(AES) edge (SHA)
  %(SHA) edge (CRCOUT)
  %(CRCIN) edge (AES)
  %(AESENC) edge (CRCENCIN)
  %(CRCENCOUT) edge (AESENC);

\end{tikzpicture}


==> figures/src/tmiu_only.tex <==
\RequirePackage{luatex85}                                                        
\documentclass{standalone}  

%\setmainfont[Path=\currfileabsdir../.fonts/]{calibri.ttf} 

\input{../head/header}

\begin{document} 
\tikzstyle{box}=[align=center,text width=7.5em,draw=black!80,fill=white,line width=.1em,rounded corners=.4em, minimum size=2em, font=\Large]
\tikzstyle{mem}=[align=center,text width=4em,draw=black!80,fill=white,line width=.1em, minimum size=2em, font=\large]

\tikzset{XOR/.style={draw,circle,append after command={
        [shorten >=\pgflinewidth, shorten <=\pgflinewidth,]
        (\tikzlastnode.north) edge (\tikzlastnode.south)
        (\tikzlastnode.east) edge (\tikzlastnode.west)
        }
    }
}

\tikzset{
  multiplexer/.style={
    draw,
    trapezium,
    shape border uses incircle, 
    shape border rotate=270,
    minimum size=18pt
  }  
}

\tikzset{
  line/.style={
  draw,
  thick,
  -latex',
  shorten <=1bp,
  shorten >=1bp
  }
}

\begin{tikzpicture}[auto] 

  \node[draw,circle, anchor=west] (VERID) {= ?};
  \node[mem,above=.5 of VERID,anchor=south] (SDID) {$ID_{SD}$};
  \node[XOR,right=1.5 of VERID,scale=1.2] (XOR1) {};
  \node[mem,above=.7 of XOR1,anchor=south] (DNA) {$ID_{dev.}$};
  \node[XOR,right=2 of XOR1,scale=1.2,anchor=east] (XOR2) {};
  \node[mem,above=.7 of XOR2,anchor=south] (KSEC) {$ID_{sec.}$};
  \node[box,below=1.5 of XOR2,anchor=north] (AES) {$AES$};
  \node[box,left=.5 of AES,anchor=east] (CRCIN) {$CRC_{check/calc.}$};
  %\node[box,below=.5 of AESDEC,anchor=north] (AESENC) {$AES_{enc.}$};
  %\node[box,left=1 of AESENC,anchor=east] (CRCENCIN) {$CRC_{calc.}$};
  \node[box,right=.5 of AES,anchor=west] (SHA) {$SHA$};
  \node[draw,circle,above=1.3 of SHA, anchor=south] (VERHASH) {= ?};
  \node[mem,above=.5 of VERHASH, anchor=south] (HASH) {$T_{auth.}$};
  %\node[mem,fill=orange,text width=8em,right=1 of HASH] (todo) {I may remove the whole lower part of the SD\_DATA Controller};
  \node[box,right=.5 of SHA, anchor=west] (CRCOUT) {$CRC_{calc./check}$};
  %\node[box,below=.5 of CRCDECOUT, anchor=north] (CRCENCOUT) {$CRC_{check}$};
  
  % Hilfsknoten
  %\node(helpnodeleft) at ($(CRCDECIN)!0.5!(CRCENCIN)$) {};
  %\node(helpnoderight) at ($(CRCDECOUT)!0.5!(CRCENCOUT)$) {};

  % Multiplexer
  %\node[multiplexer, left=3.68 of helpnodeleft,rotate=180,align=center,label={[rotate=90]center:MUX}] (MUX1) {};
  %\node[multiplexer, right=2 of helpnoderight,align=center,label={[rotate=90]center:MUX}] (MUX2) {};
  
  \node[left=1.5 of CRCIN] (MUX1) {};
  \node[right=.5 of CRCOUT] (MUX2) {};
  

  % SD Controller
  \node[box,above=4 of MUX1,anchor=south] (CMD) {SD\_CMD Controller};
  \node[left=1.5 of CMD,anchor=east] (INCMD) {};
  \node[right=15.5 of CMD,anchor=west] (OUTCMD) {};
  
  
  % Datenpfeile
  %\node[double arrow,draw,left=.8 of MUX1,align=center] (DATAIN) {\small DAT[3:0]};
  %\node[double arrow,draw,right=.1 of MUX2,align=center] (DATAOUT) {\small DAT[3:0]};
  

  % Umrandungen
  \node(KEYGEN)[dashed, draw=black!50, minimum width=8em, fit={($(SDID.west)+(0,-20pt)$) ($(VERID.south)+(0,-5pt)$) (KSEC)}] {};
  %\node(DATAGEN)[dashed, draw=black!50, minimum width=8em, fit={(MUX1) (MUX2) ($(CRCDECIN.north)+(0,4pt)$) (CRCENCIN) (CRCENCOUT) (CRCDECOUT) ($(AESENC.south)+(0,-15pt)$)}] {};
  \node(DATAGEN)[dashed, draw=black!50, minimum width=8em, fit={(MUX1) ($(CRCIN.north)+(0,4pt)$) ($(AES.south)+(0,-15pt)$) (CRCOUT)}] {};
  %\node(TDIU)[draw=black!50,fit={(DATAIN) (DATAOUT) (CMD) ($(AESDEC.south)+(0,-30pt)$)}] {};
  \node(TDIU)[draw=black!50,fit={($(INCMD.west)+(10pt,0)$) (CMD) ($(OUTCMD.east)+(-10pt,0)$) ($(AES.south)+(0,-30pt)$)}] {};
  
  \node[label={[rotate=90]center:SD CARD}, left=.1 of TDIU] (SDCARD) {};
  \node[label={[rotate=90]center:Processor}, right=.1 of TDIU] (PS) {};

  % Labels
  \node[above=-.1 of KEYGEN.south] (LabelKeyGen) {\large Key Generator}; 
  \node[above=0 of TDIU.south] (LabelTDIU) {\large TDIU}; 
  
  % SD DATA Controller
  \node[above=0 of DATAGEN.south] (LabelSDData) {\large SD\_DATA Controller}; 
  \node[left=4.6 of CRCIN,anchor=east] (INDAT) {};
  \node[right=2.2 of CRCOUT,anchor=west] (OUTDAT) {};
  
  % normale Pfeile
  \draw[line,<->] (INCMD) edge node[above] {\large CMD} (CMD);
  \draw[line,<->] (CMD) edge node[above] {\large CMD} (OUTCMD);
  \draw[line,<->] (INDAT) edge node[above, xshift=-5ex] {\large DAT[3:0]} (CRCIN);
  \draw[line,<->] (CRCOUT) edge node[above] {\large DAT[3:0]} (OUTDAT);
  \draw[line,<->] (CRCIN) edge (AES);
  \draw[line,<->] (AES) edge (SHA);
  \draw[line,<->] (SHA) edge (CRCOUT);

  \draw[line,->] (CMD.south) -- node[left, text width=4em] {\large Data Control} ([yshift=1.4em]MUX1.north); 
  %\draw[line,->] (MUX1.south west) -- ++(1,0) |- (CRCDECIN.west);
  %\draw[line,->] (CRCENCIN.west) -- ++(-1,0) |- (MUX1.north west); 
  %\draw[line,->] (MUX2.south west) -- ++(-.5,0) |- (CRCENCOUT.east);
  %\draw[line,->] (CRCDECOUT.east) -- ++(.5,0) |- (MUX2.north west);
  
  % Verknüpfungen
  \path[line] (XOR1) edge (XOR2)
  (VERID) edge (XOR1)
  (SDID) edge (VERID)
  (DNA) edge (XOR1)
  (KSEC) edge (XOR2)
  (XOR2) edge node[right, yshift=-1ex] {\large $K_{AES}$} (AES)
  %(AESDEC) edge node[right] {\large $K_{AES_{enc.}}$}(AESENC)
  ([xshift=3em]CMD) |- node[right, yshift=2ex] {\large $CID$} (VERID.west)
  %(AES) edge (SHA)
  (HASH) edge (VERHASH)
  (SHA) edge (VERHASH);
  %(SHA) edge (CRCOUT)
  %(CRCIN) edge (AES)
  %(AESENC) edge (CRCENCIN)
  %(CRCENCOUT) edge (AESENC);


\end{tikzpicture}
\end{document} 

